Uncertainty Quantification for Cardiac Shape Reconstruction with Deep Signed Distance Functions via MCMC methods

Atlas-based approaches allow high-quality, patient-specific shape reconstructions of cardiac anatomy from sparse and/or noisy data such as point clouds. However, these methods are mainly prior-driven, so the impact of uncertainty can be large, limiting their clinical reliability. We propose a probabilistic framework for uncertainty-aware cardiac shape reconstruction that combines Deep Signed Distance Functions (DeepSDFs) with Markov Chain Monte Carlo (MCMC) sampling. Cardiac geometries are modeled implicitly as zero-level sets of a neural network conditioned on learned latent codes, enabling multi-surface reconstruction of the left and right ventricles. By interpreting the reconstruction loss as a log-likelihood, we perform Bayesian inference in the latent space to obtain both maximum a posteriori (MAP) and posterior-sampled reconstructions. Experiments on a public cardiac dataset show that our approach produces accurate reconstructions and well-calibrated uncertainty estimates.

==> comparison.tex <==

\begin{tikzpicture}
\pgfmathsetmacro{\offsetx}{3.0};
\pgfmathsetmacro{\offsety}{3.1};
\pgfmathsetmacro{\imagewidth}{0.15};
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    title={SPSR\\ $ECE=0.1219$},
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={Target Coverage}, ylabel={Achieved Coverage},
    % title={Sampled $\zeta$ for different input $\sigma$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/spsr_comparison_spsr.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/spsr_comparison_spsr.png}};

  \begin{scope}[shift={(\offsetx,0,0)}]
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    title={ours\\ $ECE=0.0791$},
    % xlabel={Target Coverage}, ylabel={Achieved Coverage},
    % title={Sampled $\zeta$ for different input $\sigma$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/spsr_comparison_dsdf.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/spsr_comparison_dsdf.png}};
  \end{scope}


    \begin{scope}[shift={(2*\offsetx,0,0)}]
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    title={NSPSR\\ $ECE=0.1424$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/nspsr_comparison_nspsr.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/nspsr_comparison_nspsr.png}};
  \end{scope}

    \begin{scope}[shift={(3*\offsetx,0,0)}]
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    title={ours\\ $ECE=0.0842$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/nspsr_comparison_dsdf.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/nspsr_comparison_dsdf.png}};
  \end{scope}


 \begin{scope}[shift={(4*\offsetx,0,0)}]
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    title={BSSD\\ $ECE=0.0359$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/bssd_comparison_bssd.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/bssd_comparison_bssd.png}};
  \end{scope}

    \begin{scope}[shift={(5*\offsetx,0,0)}]
  \begin{axis}[
    align =center,
    width=3cm, height=3cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    title={ours\\ $ECE=0.0966$},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.2        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/bssd_comparison_dsdf.csv}\datatable
  \addplot[
    mark=*,
    color=blue,
    mark size=0.8pt,
    line width=0.4pt
  ] table[x=x, y=y] {\datatable};
  
  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}

  \end{axis}
  \node[inner sep=0pt] (im) at (0.25*\offsetx,1.25*\offsety) {\includegraphics[width=\imagewidth\linewidth,trim={170 10 170 10},clip]{figures/comparison/bssd_comparison_dsdf.png}};
  \end{scope}



  \draw[] (2*\offsetx-0.9,0) -- (2*\offsetx-0.9,1.75*\offsety);
  \draw[] (4*\offsetx-0.9,0) -- (4*\offsetx-0.9,1.75*\offsety);
  
  \draw[dotted] (1*\offsetx-0.9,0) -- (1*\offsetx-0.9,1.75*\offsety-0.3);
  \draw[dotted] (3*\offsetx-0.9,0) -- (3*\offsetx-0.9,1.75*\offsety-0.3);
  \draw[dotted] (5*\offsetx-0.9,0) -- (5*\offsetx-0.9,1.75*\offsety-0.3);
  \node[] at (\offsetx-0.9,1.75*\offsety) {Comparison to SPSR};  
  \node[] at (3*\offsetx-0.9,1.75*\offsety) {Comparison to NSPSR};
  \node[] at (5*\offsetx-0.9,1.75*\offsety) {Comparison to BSSD};

  
\end{tikzpicture}

==> eval_sampler.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{statistics}
% \pgfplotsset{compat=1.18}
% \begin{document}
\begin{tikzpicture}
% \node at (-1.2,3) {Sampler};
\node at (-0.4,2.5) {$ECE$};
\draw[black] (-0.6,2.75) -- (7.8,2.75);
% \draw[black] (-0.6,3.2) -- (-0.6,-0.4);

\draw[dotted] (0.1,3.1) -- (0.1,2.3);
\draw[dotted] (2.6,3.1) -- (2.6,2.3);
\draw[dotted] (5.4,3.1) -- (5.4,2.3);



    
  \begin{axis}[
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={ \Longstack{Laplace\\\quad$0.041\pm0.003$}},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_Hessian_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}


  \end{axis}







  \begin{axis}[
    at={(140,0)},
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={\Longstack{HMC\\\quad$0.033\pm0.007$}},
    xtick={0,0.5,1},
    % ytick={},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_zeta_2_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}





  \end{axis}









  \begin{axis}[
    at={(280,0)},
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={\Longstack{NUTS\\\quad$0.031\pm0.011$}},
    xtick={0,0.5,1},
    % ytick={},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_zeta_3_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}


  \end{axis}







  
  
\end{tikzpicture}
% \end{document}

==> eval_zeta.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{statistics}
% \pgfplotsset{compat=1.18}
% \begin{document}
\begin{tikzpicture}
\node at (-1.2,3) {$\zeta^2$};
\node at (-1.2,2.5) {$ECE$};
\draw[black] (-1.5,2.75) -- (11.3,2.75);
\draw[black] (-0.6,3.2) -- (-0.6,-0.4);

\draw[dotted] (2.4,3.2) -- (2.4,-0.4);
\draw[dotted] (5.4,3.2) -- (5.4,-0.4);
\draw[dotted] (8.4,3.2) -- (8.4,-0.4);


% For the submission I will compute it here but it takes long to compile
\node at (-3.9,1.25) {\includegraphics[width=5.2cm]{figures/eval_noise_inference.pdf}};
  % \begin{axis}[
  %   at={(-900,30)},
  %   width=5.2cm, height=4.2cm,
  %   xmin=-0.5, xmax=5.5, ymin=0, ymax=3.4,
  %   xlabel={$\sigma_{\text{in}}$}, ylabel={$\zeta^2$},
  %   xtick={0,1,2,3,4,5},
  %   ytick={0,1,2,3},
  %   ylabel style={at={(-0.01,1.02)}},
  %   xlabel style={at={(1.02,-0.01)}},
  %   axis x line=bottom,
  %   axis y line=left,
  %   ylabel style={rotate=-90},
  %   grid=both,
  %   boxplot/draw direction=y,
  %   scaled x ticks=false,
  %   scaled y ticks=false,
  % ]

  % % Loop over sigma = 0,...,5
  % \foreach \i in {0,...,5} {
  %   \pgfplotstableread[col sep=comma]{data/noise_inference/sampled_sigma_\i.csv}\datatable
  %   \addplot[
  %     boxplot,
  %     boxplot/draw position=\i,
  %     draw=blue,
  %     fill=blue!20,
  %     boxplot/box extend=0.2,
  %     line width=0.8pt,
  %   mark size=0.4pt,
  %   ] table[y index=0] {\datatable};
  % }
  % \end{axis}


    
  \begin{axis}[
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={ \Longstack{ $1$\\$0.0432\pm0.0079$}},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_zeta_1_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}


  \end{axis}







  \begin{axis}[
    at={(150,0)},
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={\Longstack{ $2$\\$0.0628\pm0.0024$}},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_zeta_2_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}





  \end{axis}









  \begin{axis}[
    at={(300,0)},
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={\Longstack{$3$\\$0.0701\pm0.0019$}},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_zeta_3_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}





  \end{axis}









  \begin{axis}[
    at={(450,0)},
    width=3.6cm, height=3.6cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    % xlabel={$x$}, ylabel={$y$},
    title={ \Longstack{$0.344\pm0.056$\\$0.0274\pm0.0071$}},
    xtick={0,0.5,1},
    ytick={0,0.5,1},
    grid=both,
    % style for boxplots
    boxplot/draw direction=y,
    every boxplot={
      % draw position={rel axis cs:0,0}, % default placeholder; we'll override per-plot
      box extend=0.02        % half-width of the boxes in axis units
    },
    % keep axis scaling linear
    scaled x ticks=false,
    scaled y ticks=false
  ]

  
  % 1) Read CSV. Expect: 21 rows (i=0..20), each row has 20 comma-separated sample values.
  \pgfplotstableread[col sep=comma]{data/results_nuts_learn_pv_short.csv}\rawtable
  % 2) Transpose so that columns correspond to x positions (0..20) and rows are sample indices (0..19)
  \pgfplotstabletranspose\transtable{\rawtable}

  % Determine number of columns in the transposed table (should be 21 for i=0..20)
  \pgfplotstablegetcolsof{\transtable}
  \pgfmathtruncatemacro{\ncols}{\pgfplotsretval-1} % last column index (0-based)

  % Loop over columns (0..ncols) and add a boxplot for each column at x=i/20
  \foreach \col in {0,...,21} {
    % compute x coordinate = \col / 20
    \pgfmathsetmacro{\xcoord}{\col/20-0.05}
    % add one boxplot: read column \col from \transtable
    \addplot+[
      boxplot,
      % place boxplot at desired x coordinate
      boxplot/draw position=\xcoord,
      draw=blue,
      % style choices:
      % boxplot/median style={thick},
      boxplot/box extend=0.02, % control width (in axis x units)
      mark={}, % don't draw individual markers
      % optionally adjust whisker style, fill color, etc.
      fill opacity=0.3
    ] table[y index=\col] {\transtable};
  }

  \addplot[domain=0:1, samples=2, black, dashed] {x};
  % Plot identity y=x
  % \addlegendentry{$y=x$}





  \end{axis}




  
  
\end{tikzpicture}
% \end{document}

==> multichamber.tex <==
    \begin{tikzpicture}
        \pgfmathsetmacro{\offsetx}{3.3};
        \pgfmathsetmacro{\offsetxx}{1.3};
        \pgfmathsetmacro{\offsety}{3.5};
        \pgfmathsetmacro{\imagewidth}{0.22};
        \pgfmathsetmacro{\imagewidthbig}{0.3};
        \pgfmathsetmacro{\topshift}{-2.5};

        \pgfplotstableread[col sep=comma]{figures/multichamber_23/rv_hausdorff_distances.csv}\datatableHD
        \pgfplotstableread[col sep=comma]{figures/multichamber_23/rv_mean_summed_mesh_distances.csv}\datatableCD
       
        \foreach \i in {0,1,2,3,4}{
          \node[inner sep=0pt] (im\i) at (\offsetx*\i,\offsety*1) {\includegraphics[width=\imagewidth\linewidth,trim={140 60 180 60},clip]{figures/multichamber_23/rv_recon.000\i.png}}; 


          \pgfplotstablegetelem{\i}{0}\of\datatableHD
          \let\valueHD\pgfplotsretval

        \pgfplotstablegetelem{\i}{0}\of\datatableCD
        \let\valueCD\pgfplotsretval
         % first measurement
          \node[below=12pt of im\i.south] {HD: \pgfmathprintnumber[fixed,precision=2]{\valueHD}};
        
          % second measurement
          \node[below=1pt of im\i.south] {CD: \pgfmathprintnumber[fixed,precision=2]{\valueCD}};
          }
      
          
        \node[inner sep=0pt] (gt) at (\offsetx*1,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={140 70 180 90},clip]{figures/multichamber_23/rv_gt.png}};
        \node[inner sep=0pt,above=1pt of gt.north] {\small GT}; 
        \node[inner sep=0pt] (certainty) at (\offsetx*2.4,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={140 70 180 90},clip]{figures/multichamber_23/uncertainty.png}};
        \node[inner sep=0pt,above=1pt of certainty.north] {\small Certainty}; 
        \node[inner sep=0pt] (ssme) at (\offsetx*3.8,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={140 70 180 90},clip]{figures/multichamber_23/rv_ssme.png}};
        \node[inner sep=0pt,above=1pt of ssme.north] {\small MMSE}; 

        
          \pgfplotstablegetelem{5}{0}\of\datatableHD
          \let\valueHD\pgfplotsretval

        \pgfplotstablegetelem{5}{0}\of\datatableCD
        \let\valueCD\pgfplotsretval
        \node[below=-3pt of ssme.south] {CD: \pgfmathprintnumber[fixed,precision=2]{\valueCD}, HD: \pgfmathprintnumber[fixed,precision=2]{\valueHD}};
        
        \node[inner sep=0pt] (orient) at (-0.3,\offsety*2+0.8) {\includegraphics[width=0.1\linewidth]{figures/multichamber_23/orientation.png}};

          
        \node[inner sep=0pt,above=12pt of orient.north] {\large{Mesh 23}}; 

        \node[above=1pt of im0.north] {RV reconstructions:};

        
        \draw[color=gray] (-\offsetx*0.5,0.9) -- (\offsetx*4.6,0.9);

        \node[inner sep=0pt] (range) at (\offsetx*4.7,0.9) {\includegraphics[width=0.075\linewidth]{figures/multichamber_23/range.png}};

  \begin{scope}[shift={(0,-9,0)}]
        \pgfmathsetmacro{\offsetx}{3.3};
        \pgfmathsetmacro{\offsetxx}{1.3};
        \pgfmathsetmacro{\offsety}{3.5};
        \pgfmathsetmacro{\imagewidth}{0.22};
        \pgfmathsetmacro{\imagewidthbig}{0.3};
        \pgfmathsetmacro{\topshift}{-2.5};

        \pgfplotstableread[col sep=comma]{figures/multichamber_24/rv_hausdorff_distances.csv}\datatableHD
        \pgfplotstableread[col sep=comma]{figures/multichamber_24/rv_mean_summed_mesh_distances.csv}\datatableCD
       
        \foreach \i in {0,1,2,3,4}{
          \node[inner sep=0pt] (im\i) at (\offsetx*\i,\offsety*1) {\includegraphics[width=\imagewidth\linewidth,trim={90 25 90 50},clip]{figures/multichamber_24/rv_recon.000\i.png}}; 


          \pgfplotstablegetelem{\i}{0}\of\datatableHD
          \let\valueHD\pgfplotsretval

        \pgfplotstablegetelem{\i}{0}\of\datatableCD
        \let\valueCD\pgfplotsretval
         % first measurement
          \node[below=12pt of im\i.south] {HD: \pgfmathprintnumber[fixed,precision=2]{\valueHD}};
        
          % second measurement
          \node[below=1pt of im\i.south] {CD: \pgfmathprintnumber[fixed,precision=2]{\valueCD}};
          }
      
          
        \node[inner sep=0pt] (gt) at (\offsetx*1,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={90 25 90 50},clip]{figures/multichamber_24/rv_gt.png}};
        \node[inner sep=0pt,above=1pt of gt.north] {\small GT}; 
        \node[inner sep=0pt] (certainty) at (\offsetx*2.4,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={90 25 90 50},clip]{figures/multichamber_24/uncertainty.png}};
        \node[inner sep=0pt,above=1pt of certainty.north] {\small Certainty}; 
        \node[inner sep=0pt] (ssme) at (\offsetx*3.8,\offsety*2+0.3) {\includegraphics[width=\imagewidthbig\linewidth,trim={90 25 90 50},clip]{figures/multichamber_24/rv_ssme.png}};
        \node[inner sep=0pt,above=1pt of ssme.north] {\small MMSE}; 

        
          \pgfplotstablegetelem{5}{0}\of\datatableHD
          \let\valueHD\pgfplotsretval

        \pgfplotstablegetelem{5}{0}\of\datatableCD
        \let\valueCD\pgfplotsretval
        \node[below=-3pt of ssme.south] {CD: \pgfmathprintnumber[fixed,precision=2]{\valueCD}, HD: \pgfmathprintnumber[fixed,precision=2]{\valueHD}};
        
        \node[inner sep=0pt] (orient) at (-0.3,\offsety*2+0.8) {\includegraphics[width=0.1\linewidth]{figures/multichamber_24/orientation.png}};

          
        \node[inner sep=0pt,above=12pt of orient.north] {\large{Mesh 24}}; 

        \node[above=1pt of im0.north] {RV reconstructions:};

        

\end{scope}
        
    \end{tikzpicture}

==> partial_data.tex <==
\begin{tikzpicture}
\matrix (m) [matrix of nodes,
    nodes={inner sep=0pt},
    column sep=0mm,
    row sep=0mm,
    nodes in empty cells
]{
\imgpartial{23}{20}{abs_dist} &
\imgpartial{23}{40}{abs_dist} &
\imgpartial{23}{60}{abs_dist} &
\imgpartial{23}{80}{abs_dist} &
\imgpartial{23}{100}{abs_dist} \\
\imgpartial{23}{20}{std} &
\imgpartial{23}{40}{std} &
\imgpartial{23}{60}{std} &
\imgpartial{23}{80}{std} &
\imgpartial{23}{100}{std} \\
};
\node[above=0mm of m-1-1] {40};
\node[above=0mm of m-1-2] {80};
\node[above=0mm of m-1-3] {120};
\node[above=0mm of m-1-4] {160};
\node[above=0mm of m-1-5] {200};

\draw[black, thick] ([xshift=-8mm] m-1-1.north west) -- (m-1-5.north east);
\draw[black, thick] ([xshift=-8mm] m-2-1.south west) -- (m-2-5.south east);

\node[rotate=90, left=0mm of m-1-1.west, anchor=south] {\small abs. dist.};
\node[rotate=90, left=0mm of m-2-1.west, anchor=south] {\small std};

% \node[rotate=90, above left=0mm and 4mm of m-1-1.west, anchor=south] {Mesh 23};


\node[above left=9mm and 2mm of m-2-1.west, anchor=east] {\includegraphics[width=7mm]{figures/partial_data/colorbar.png}};





\node[above left=-0.5mm and 10mm of m-1-1.north, anchor=south] {$M_\ell$};



\begin{axis}[
    at={(m-2-2.south)},
    anchor=north,
    xshift=1.5cm,
    yshift=-0.2cm,
    axis x line=none,
    axis y line=left,
    xtick=\empty,
    width=9.5cm,
    height=4cm,
    ylabel={mm},
    ylabel style={at={(-0.01,0.98)}},
    ylabel style={rotate=-90},
    legend style={
      at={(0.98,1.)},
      anchor=north east,
      legend columns=1
    },
      boxplot/draw direction=y,
      every boxplot/.style={boxplot/box extend=8}
]

% abs_dist (left, blue)
\addplot+[
  boxplot,
  boxplot/draw position=40,
  xshift=-5pt,
  fill=blue!40,
  draw=blue,
  forget plot
] table[col sep=comma, y=abs_dist] {data/partial_data_y_th_0.2.csv};


% var (right, red)
\addplot+[
  boxplot,
  boxplot/draw position=40,
  xshift=5pt,
  fill=red!40,
  draw=red,
  mark options={fill=red, draw=red},
  forget plot
] table[col sep=comma, y=std] {data/partial_data_y_th_0.2.csv};

\addplot+[
  boxplot,
  boxplot/draw position=80,
  xshift=-5pt,
  fill=blue!40,
  draw=blue,
  forget plot
] table[col sep=comma, y=abs_dist] {data/partial_data_y_th_0.4.csv};


% var (right, red)
\addplot+[
  boxplot,
  boxplot/draw position=80,
  xshift=5pt,
  fill=red!40,
  draw=red,
  mark options={fill=red, draw=red},
  forget plot
] table[col sep=comma, y=std] {data/partial_data_y_th_0.4.csv};

\addplot+[
  boxplot,
  boxplot/draw position=120,
  xshift=-5pt,
  fill=blue!40,
  draw=blue,
  forget plot
] table[col sep=comma, y=abs_dist] {data/partial_data_y_th_0.6.csv};


% var (right, red)
\addplot+[
  boxplot,
  boxplot/draw position=120,
  xshift=5pt,
  fill=red!40,
  draw=red,
  mark options={fill=red, draw=red},
  forget plot
] table[col sep=comma, y=std] {data/partial_data_y_th_0.6.csv};

\addplot+[
  boxplot,
  boxplot/draw position=160,
  xshift=-5pt,
  fill=blue!40,
  draw=blue,
  forget plot
] table[col sep=comma, y=abs_dist] {data/partial_data_y_th_0.8.csv};


% var (right, red)
\addplot+[
  boxplot,
  boxplot/draw position=160,
  xshift=5pt,
  fill=red!40,
  draw=red,
  mark options={fill=red, draw=red},
  forget plot
] table[col sep=comma, y=std] {data/partial_data_y_th_0.8.csv};

\addplot+[
  boxplot,
  boxplot/draw position=200,
  xshift=-5pt,
  fill=blue!40,
  draw=blue,
  forget plot
] table[col sep=comma, y=abs_dist] {data/partial_data_y_th_1.0.csv};


% var (right, red)
\addplot+[
  boxplot,
  boxplot/draw position=200,
  xshift=5pt,
  fill=red!40,
  draw=red,
  mark options={fill=red, draw=red},
  forget plot
] table[col sep=comma, y=std] {data/partial_data_y_th_1.0.csv};

\addlegendimage{area legend, fill=blue!40, draw=blue}
\addlegendentry{abs. dist.}

\addlegendimage{area legend, fill=red!40, draw=red}
\addlegendentry{std}
\end{axis}

\end{tikzpicture}
